Analysis framework for the J-PET scanner

J-PET analysis framework is a flexible, lightweight, ROOT-based software package which provides the tools to develop reconstruction and calibration procedures for PET tomography. In this article we present the implementation of the full data-processing chain in the J-PET framework which is used for the data analysis of the J-PET tomography scanner. The Framework incorporates automated handling of PET setup parameters' database as well as high level tools for building data reconstruction procedures. Each of these components is briefly discussed.

==> scheme.tex <==
\begin{tikzpicture}[
  scale = 1,
  ]
  % 
  \tikzstyle{data arrow} = [line width=3pt, darkgray]
  \tikzstyle{par arrow}  = [line width=2pt, gray]
  \tikzstyle{module}  = [fill=lightgray!30!white]
  %
  \coordinate (A) at (-3, 1);
  \coordinate (B) at (-3, 0);
  \coordinate (C) at (-3, -1);
  \coordinate (D) at (-3, -2);
  \coordinate (E) at (-3, -3);
  \coordinate (DAQ) at ($(A)+(-0.8,1.5)$);
  \coordinate (PM) at (-2, 1.8);
  \coordinate (DB) at (-2, 2.7);
  % 
  \coordinate (A2) at (2, 0.5);
  \coordinate (B2) at (2, -0.5);
  \coordinate (DAQ2) at ($(A2)+(0.5,2)$);
  % 
  % modules
  \draw[module] ($(A)-(2.5,0.25)$) rectangle ($(A)+(2.5,0.25)$);
  \node[] at (A) {pack raw TDC times in objects};
  \draw[module] ($(B)-(2.5,0.25)$) rectangle ($(B)+(2.5,0.25)$);
  \node[] at (B) {apply time calibration};
  \draw[module] ($(C)-(2.5,0.25)$) rectangle ($(C)+(2.5,0.25)$);
  \node[] at (C) {assemble PM Signals};
  \draw[module] ($(D)-(2.5,0.25)$) rectangle ($(D)+(2.5,0.25)$);
  \node[] at (D) {pair Signals into Hits};
  \draw[module] ($(E)-(2.5,0.25)$) rectangle ($(E)+(2.5,0.25)$);
  \node[] at (E) {pair Hits into Events};
  \draw[decorate,decoration={brace,mirror,raise=6pt,amplitude=10pt}, thick] ($(A)+(-2.5,0.25)$)--($(E)-(2.5,0.25)$);
  \node[rotate=90] at ($(C)-(3.5,0)$) {Analysis modules};
  % data arrows
  \draw[data arrow,->] ($(A)+(-0.8,-0.25)$) -- ($(B)+(-0.8,+0.25)$) node[midway,left] {\small TDC times\ \ };
  \draw[data arrow,->] ($(B)+(-0.8,-0.25)$) -- ($(C)+(-0.8,+0.25)$) node[midway,left] {\small TDC times\ \ };
  \draw[data arrow,->] ($(C)+(-0.8,-0.25)$) -- ($(D)+(-0.8,+0.25)$) node[midway,left] {\small Signals\ \ };
  \draw[data arrow,->] ($(D)+(-0.8,-0.25)$) -- ($(E)+(-0.8,+0.25)$) node[midway,left] {\small Hits\ \ };
  \draw[data arrow,->] ($(E)+(-0.8,-0.25)$) -- ($(E)+(-0.8,-1)$) node[midway,left] {\small Events\ \ };
  % parameter arrows
  \draw[par arrow,->] ($(A)+(0,-0.25)$) -- ($(B)+(0,+0.25)$) node[midway,right] {\small \ Setup parameters};
  \draw[par arrow,->] ($(B)+(0,-0.25)$) -- ($(C)+(0,+0.25)$) node[midway,right] {};
  \draw[par arrow,->] ($(C)+(0,-0.25)$) -- ($(D)+(0,+0.25)$) node[midway,right] {};
  \draw[par arrow,->] ($(D)+(0,-0.25)$) -- ($(E)+(0,+0.25)$) node[midway,right] {};
  \draw[par arrow,->] ($(E)+(0,-0.25)$) -- ($(E)+(0,-1)$) node[midway,right] {};
  % input arrows
  \draw[data arrow,->] (DAQ) -- ($(A)+(-0.8,+0.25)$) node[near start,left] {\small Raw data\ \ };
  \node[above] at (DAQ) {DAQ};
  % JPetManager
  \draw[dashed] (-7, -3.4) rectangle (4.5,1.6);
  \node[rotate=90] at (-7.3,-1) {\bf Manager};
  % ParamManager
  \draw[par arrow,->] ($(PM)+(0,0.25)$) -| ($(A)+(0,0.25)$);
  \draw[par arrow,->] ($(PM)+(3,0.25)$) -| ($(A2)+(-0.5,0.25)$);
  \draw[] (PM) rectangle ($(PM)+(3,0.5)$);
  \node[right, above] at ($(PM)+(1.5,0)$) {Param Manager};
  % Database
  \draw[par arrow,->] ($(DB)+(1.5,0)$) -- ($(PM)+(1.5,0.5)$);
  \node[right, above] at ($(DB)+(1.4,0)$) {Parameters database};
  % Aternative chain
  \draw[module] ($(A2)-(1,0.25)$) rectangle ($(A2)+(1,0.25)$);
  \draw[module] ($(B2)-(1,0.25)$) rectangle ($(B2)+(1,0.25)$);
  \draw[par arrow,->] ($(A2)+(-0.5,-0.25)$) -- ($(B2)+(-0.5,+0.25)$) node[midway,left] {};
  \draw[data arrow,->] ($(A2)+(0.5,-0.25)$) -- ($(B2)+(0.5,+0.25)$) node[midway,right] {};
  \draw[par arrow,->] ($(B2)+(-0.5,-0.25)$) |- ($(D)+(2.5,+0.2)$) node[midway,left] {};
  \draw[data arrow,->] ($(B2)+(0.5,-0.25)$) |- ($(D)+(2.5,-0.2)$) node[midway,right] {};
  \draw[data arrow,->] (DAQ2) -- ($(A2)+(0.5,+0.25)$) node[near start,right] {\small Raw data};
  \node[above] at (DAQ2) {Alternative DAQ};
  % braces
  \draw[decorate,decoration={brace,raise=6pt,amplitude=5pt}, thick] ($(A2)+(1,0.25)$)--($(B2)+(1,-0.25)$);
  \node[text width = 1.4cm,rotate=-90] at ($(B2)+(2,0.5)$) {Alternative modules};
  \draw[decorate,decoration={brace,raise=6pt,amplitude=5pt}, thick] ($(D)+(6,0.25)$)--($(E)+(6,-0.25)$);
  \node[text width = 1.6cm,rotate=-90] at ($(B2)+(2,-2)$) {Common processing};
  % whats next
  \node[below] at ($(E)+(-0.8,-1)$) {Image reconstruction};
  

\end{tikzpicture}
